Element-wise uniqueness, prior knowledge, and data-dependent resolution

Techniques for finding regularized solutions to underdetermined linear systems can be viewed as imposing prior knowledge on the unknown vector. The success of modern techniques, which can impose priors such as sparsity and non-negativity, is the result of advances in optimization algorithms to solve problems which lack closed-form solutions. Techniques for characterization and analysis of the system to determined when information is recoverable, however, still typically rely on closed-form solution techniques such as singular value decomposition or a filter cutoff, for example. In this letter we pose optimization approaches to broaden the approach to system characterization. We start by deriving conditions for when each unknown element of a system admits a unique solution, subject to a broad class of types of prior knowledge. With this approach we can pose a convex optimization problem to find "how unique" each element of the solution is, which may be viewed as a generalization of resolution to incorporate prior knowledge. We find that the result varies with the unknown vector itself, i.e. is data-dependent, such as when the sparsity of the solution improves the chance it can be uniquely reconstructed. The approach can be used to analyze systems on a case-by-case basis, estimate the amount of important information present in the data, and quantitatively understand the degree to which the regularized solution may be trusted.

==> SITL07_genericreso_101.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=2.8in,
height=0.8in,
ylabel style={yshift=-1em},
xlabel style={yshift=.5em},
scale only axis,
xmin=1,
xmax=100,
xlabel={$\text{sample number }{\it i}$},
ymin=-0.03,
ymax=1.03,
ylabel={sample value},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0\\
4 0\\
5 0\\
6 0\\
7 0\\
8 0\\
9 0\\
10 0\\
11 0\\
12 0\\
13 0\\
14 0\\
15 0\\
16 0\\
17 0\\
18 0\\
19 0\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
36 0\\
37 0\\
38 0\\
39 0\\
40 0\\
41 0\\
42 0\\
43 0\\
44 0\\
45 0\\
46 0\\
47 0\\
48 0\\
49 0\\
50 1\\
51 0\\
52 0\\
53 0\\
54 0\\
55 0\\
56 0\\
57 0\\
58 0\\
59 0\\
60 0\\
61 0\\
62 0\\
63 0\\
64 0\\
65 0\\
66 0\\
67 0\\
68 0\\
69 0\\
70 0\\
71 0\\
72 0\\
73 0\\
74 0\\
75 0\\
76 0\\
77 0\\
78 0\\
79 0\\
80 0\\
81 0\\
82 0\\
83 0\\
84 0\\
85 0\\
86 0\\
87 0\\
88 0\\
89 0\\
90 0\\
91 0\\
92 0\\
93 0\\
94 0\\
95 0\\
96 0\\
97 0\\
98 0\\
99 0\\
100 0\\
};
\addlegendentry{${\bf e}_{\text{50}}$};

\addplot [
color=blue,
dashed,
line width=2.0pt
]
table[row sep=crcr]{
1 1.3969439431471e-21\\
2 9.72098502030078e-21\\
3 6.49934797207089e-20\\
4 4.17501005585051e-19\\
5 2.57675710915498e-18\\
6 1.5279799682873e-17\\
7 8.70542662229619e-17\\
8 4.76530473529909e-16\\
9 2.50622188714527e-15\\
10 1.26641655490942e-14\\
11 6.14839641270476e-14\\
12 2.8679750088881e-13\\
13 1.28533722513365e-12\\
14 5.53461007170101e-12\\
15 2.28973484564555e-11\\
16 9.10147076448794e-11\\
17 3.47589128123992e-10\\
18 1.27540762952604e-09\\
19 4.49634946228087e-09\\
20 1.52299797447126e-08\\
21 4.9564053191725e-08\\
22 1.5497531357029e-07\\
23 4.65571571578309e-07\\
24 1.34381227763152e-06\\
25 3.72665317207867e-06\\
26 9.92950430585108e-06\\
27 2.54193465161992e-05\\
28 6.25215037748203e-05\\
29 0.000147748360232034\\
30 0.000335462627902512\\
31 0.000731802418880473\\
32 0.00153381067932446\\
33 0.00308871540823677\\
34 0.00597602289500594\\
35 0.0111089965382423\\
36 0.0198410947443703\\
37 0.0340474547345993\\
38 0.0561347628341337\\
39 0.0889216174593863\\
40 0.135335283236613\\
41 0.197898699083615\\
42 0.278037300453194\\
43 0.3753110988514\\
44 0.486752255959972\\
45 0.606530659712633\\
46 0.726149037073691\\
47 0.835270211411272\\
48 0.923116346386636\\
49 0.980198673306755\\
50 1\\
51 0.980198673306755\\
52 0.923116346386636\\
53 0.835270211411272\\
54 0.726149037073691\\
55 0.606530659712633\\
56 0.486752255959972\\
57 0.3753110988514\\
58 0.278037300453194\\
59 0.197898699083615\\
60 0.135335283236613\\
61 0.0889216174593863\\
62 0.0561347628341337\\
63 0.0340474547345993\\
64 0.0198410947443703\\
65 0.0111089965382423\\
66 0.00597602289500594\\
67 0.00308871540823677\\
68 0.00153381067932446\\
69 0.000731802418880473\\
70 0.000335462627902512\\
71 0.000147748360232034\\
72 6.25215037748203e-05\\
73 2.54193465161992e-05\\
74 9.92950430585108e-06\\
75 3.72665317207867e-06\\
76 1.34381227763152e-06\\
77 4.65571571578309e-07\\
78 1.5497531357029e-07\\
79 4.9564053191725e-08\\
80 1.52299797447126e-08\\
81 4.49634946228087e-09\\
82 1.27540762952604e-09\\
83 3.47589128123992e-10\\
84 9.10147076448794e-11\\
85 2.28973484564555e-11\\
86 5.53461007170101e-12\\
87 1.28533722513365e-12\\
88 2.8679750088881e-13\\
89 6.14839641270476e-14\\
90 1.26641655490942e-14\\
91 2.50622188714527e-15\\
92 4.76530473529909e-16\\
93 8.70542662229619e-17\\
94 1.5279799682873e-17\\
95 2.57675710915498e-18\\
96 4.17501005585051e-19\\
97 6.49934797207089e-20\\
98 9.72098502030078e-21\\
99 1.3969439431471e-21\\
100 1.92874984796392e-22\\
};
\addlegendentry{${\bf c}_{\text{50}}$};

\end{axis}
\end{tikzpicture}%


==> go1DSim15_kernel_xtrue_b.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=2.8in,
height=.8in,
ylabel style={yshift=-1em},
xlabel style={yshift=.5em},
scale only axis,
xmin=1,
xmax=100,
ymin=-0.025,
ymax=1.025,
ylabel={sample value},
name=plot2
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 -0.000201170010674827\\
2 -3.63836385232791e-05\\
3 0.000119888217457321\\
4 0.000175441281391935\\
5 8.87955443113691e-05\\
6 -8.11110744464101e-05\\
7 -0.000198868314466129\\
8 -0.000153462862863733\\
9 3.71991724241455e-05\\
10 0.000218460507946919\\
11 0.000219507089559718\\
12 1.34016048557295e-05\\
13 -0.000232609940358905\\
14 -0.000287541237298168\\
15 -7.18572080838552e-05\\
16 0.000241378505119733\\
17 0.000359012121676126\\
18 0.000139589707693277\\
19 -0.000244920515158371\\
20 -0.000435712024279488\\
21 -0.000218291385399901\\
22 0.00024360921916899\\
23 0.000520093996458041\\
24 0.000310057156621264\\
25 -0.00023836035679411\\
26 -0.000615800691113354\\
27 -0.000417495852236953\\
28 0.000231245589246113\\
29 0.000728446878285163\\
30 0.000543629451599134\\
31 -0.000226754023900614\\
32 -0.00086671061441509\\
33 -0.000690948239471856\\
34 0.000235006344113622\\
35 0.00104727237440417\\
36 0.000877644345640801\\
37 -0.000189301828120397\\
38 -0.000939821947264449\\
39 0.000168608271501981\\
40 0.00424227184226158\\
41 0.0126820869517868\\
42 0.0297469479430173\\
43 0.0651388892453652\\
44 0.133417999573045\\
45 0.248129372616454\\
46 0.412048487141562\\
47 0.608756129960318\\
48 0.801818099211168\\
49 0.944600639479259\\
50 0.997627519428863\\
51 0.945202203816483\\
52 0.80245288489335\\
53 0.608824012810122\\
54 0.411484503410794\\
55 0.247465839830361\\
56 0.133282462878486\\
57 0.0656610482732304\\
58 0.0304346419862821\\
59 0.0128848203447144\\
60 0.00376606445833615\\
61 -0.000538550360104377\\
62 -0.00120906924486654\\
63 0.000236942859210039\\
64 0.00159946399302462\\
65 0.00138212797654622\\
66 -0.000137380105842968\\
67 -0.00142251944374893\\
68 -0.00126605170232502\\
69 8.79907496782349e-05\\
70 0.00127994166666154\\
71 0.00119093952997134\\
72 -2.21832860198456e-05\\
73 -0.00115344116836612\\
74 -0.00113991114197352\\
75 -4.98160765281035e-05\\
76 0.00104044303571012\\
77 0.00110410324753748\\
78 0.000123411289733483\\
79 -0.000937865209205865\\
80 -0.00107774300295394\\
81 -0.000196408415425361\\
82 0.000843101998676394\\
83 0.00105707380577112\\
84 0.000267717070547763\\
85 -0.000754205253291019\\
86 -0.00103962505886508\\
87 -0.000336658415786817\\
88 0.000669988044956866\\
89 0.00102387076644763\\
90 0.00040249660862301\\
91 -0.000590643290516943\\
92 -0.00100989251671374\\
93 -0.000463766575921327\\
94 0.000521842486653821\\
95 0.00100505169070802\\
96 0.000513781075318019\\
97 -0.000505263416953922\\
98 -0.0010639455435007\\
99 -0.00046228105756667\\
100 0.00116885455624571\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:4,0.8,0) {kernel};
\end{axis}

\begin{axis}[%
width=2.8in,
height=.8in,
ylabel style={yshift=-1em},
xlabel style={yshift=.5em},
scale only axis,
xmin=1,
xmax=100,
ymin=-0.025,
ymax=0.33,
at=(plot2.above north west),
anchor=below south west
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0\\
4 0\\
5 0\\
6 0\\
7 0\\
8 0\\
9 0\\
10 0\\
11 0\\
12 0\\
13 0.3\\
14 0\\
15 0\\
16 0\\
17 0.2\\
18 0\\
19 0\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0.3\\
31 0.3\\
32 0.3\\
33 0\\
34 0\\
35 0.3\\
36 0.3\\
37 0.3\\
38 0\\
39 0\\
40 0\\
41 0\\
42 0\\
43 0\\
44 0\\
45 0\\
46 0\\
47 0\\
48 0\\
49 0\\
50 0.3\\
51 0.3\\
52 0.3\\
53 0.3\\
54 0.3\\
55 0.3\\
56 0.3\\
57 0.3\\
58 0.3\\
59 0.3\\
60 0.3\\
61 0.3\\
62 0.3\\
63 0.3\\
64 0.3\\
65 0.3\\
66 0.3\\
67 0\\
68 0\\
69 0\\
70 0\\
71 0\\
72 0\\
73 0\\
74 0\\
75 0.05\\
76 0.1236\\
77 0.1844\\
78 0.2324\\
79 0.2676\\
80 0.29\\
81 0.2996\\
82 0.2964\\
83 0.2804\\
84 0.2516\\
85 0.21\\
86 0.1556\\
87 0.0884\\
88 0\\
89 0\\
90 0\\
91 0\\
92 0\\
93 0\\
94 0\\
95 0\\
96 0\\
97 0\\
98 0\\
99 0\\
100 0\\
};
\node[right, inner sep=0mm, text=black]
%at (axis cs:3,0.22,0) {${\it\text{ x}}^{\text{true}}_\text{k}$};
at (axis cs:3,0.22,0) {$ x^{\text{true}}_k$};
\end{axis}

\begin{axis}[%
width=2.8in,
height=.8in,
ylabel style={yshift=-1em},
xlabel style={yshift=.5em},
scale only axis,
xmin=1,
xmax=50,
xlabel={$\text{sample number }{\it{ k}}$},
ymin=-0.025,
ymax=0.33,
at=(plot2.below south west),
anchor=above north west
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 -6.12694964071085e-05\\
2 0.000681091850664482\\
3 0.0024593275083735\\
4 0.0102124694667635\\
5 0.0261837664147427\\
6 0.0441530503326892\\
7 0.0538422063902901\\
8 0.0496081981801179\\
9 0.0348962013909568\\
10 0.0189382330665687\\
11 0.0090833989130169\\
12 0.0107832673475488\\
13 0.0326509533402593\\
14 0.077084016802149\\
15 0.127250650900335\\
16 0.160135740803329\\
17 0.166704195761058\\
18 0.146787804178023\\
19 0.103156147045847\\
20 0.0526873738515859\\
21 0.0197172695559802\\
22 0.0141553574497943\\
23 0.0369330373924356\\
24 0.0921924060343505\\
25 0.170011540264942\\
26 0.239733735312132\\
27 0.280073672374224\\
28 0.295537370738014\\
29 0.298779649598472\\
30 0.295369962921334\\
31 0.280254999691765\\
32 0.239728656242474\\
33 0.170017599493876\\
34 0.093704266732369\\
35 0.0432100351278539\\
36 0.0349426075164734\\
37 0.06726235060794\\
38 0.127442140780142\\
39 0.192579510220374\\
40 0.236398150026008\\
41 0.241522056719297\\
42 0.205628959071169\\
43 0.142522578452307\\
44 0.0773215679161359\\
45 0.0313534825491226\\
46 0.00911625843066371\\
47 0.0018954672835177\\
48 0.000270127209610635\\
49 -1.26932858721166e-05\\
50 2.56127781357738e-05\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:2,0.22,0) {$b_k$};
\end{axis}
\end{tikzpicture}%


==> go1DSim16_lowres.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=2.8in,
height=.8in,
ylabel style={yshift=-1em},
scale only axis,
xmin=1,
xmax=100,
ymin=-0.01,
ymax=0.32,
ylabel={sample value},
name=plot2
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 0.00495727428642567\\
2 0.00495837708695035\\
3 0.00495418915625123\\
4 0.00505330180749297\\
5 0.00496361031764536\\
6 0.00496737964476779\\
7 0.00496018568446743\\
8 0.00496701705742453\\
9 0.004957131151059\\
10 0.00492271552866441\\
11 0.00495892297863065\\
12 0.00498157525726128\\
13 0.304960193288935\\
14 0.00495446682907641\\
15 0.00481823633890599\\
16 0.00496048803324811\\
17 0.204957201520301\\
18 0.0049610898240644\\
19 0.00495538607356139\\
20 0.00495653433495136\\
21 0.00496152853884269\\
22 0.00496015162934782\\
23 0.00495974039768043\\
24 0.00495368323026923\\
25 0.00495768185646739\\
26 0.00496243186989886\\
27 0.00496385651968012\\
28 0.00495602611408685\\
29 0.00513496378698619\\
30 0.301498024520697\\
31 0.305182956801218\\
32 0.244440482900245\\
33 0.122899615860661\\
34 0.0947034032615193\\
35 0.224434345647751\\
36 0.304195675872052\\
37 0.194838412749959\\
38 0.0905723861887964\\
39 0.00783235284870898\\
40 0.00534663694998017\\
41 0.00502160451651434\\
42 0.00499890268110903\\
43 0.00499343224873883\\
44 0.00498930735557224\\
45 0.00500645517058729\\
46 0.00511437762179412\\
47 0.00590243456827011\\
48 0.0112217199348379\\
49 0.0557681971495185\\
50 0.196818176882516\\
51 0.308550871915941\\
52 0.302984324924182\\
53 0.306424341455568\\
54 0.304776042716185\\
55 0.306618255666308\\
56 0.305635070977587\\
57 0.304867262319021\\
58 0.303229512730468\\
59 0.30377191757907\\
60 0.307232380366258\\
61 0.306860086855522\\
62 0.304485211092469\\
63 0.306968117338329\\
64 0.304978538872092\\
65 0.2612134463252\\
66 0.186622225432075\\
67 0.0880726272052925\\
68 0.0336054747167509\\
69 0.0120106053072959\\
70 0.0097459842918397\\
71 0.0097430777086629\\
72 0.00955817103385925\\
73 0.0123510830162559\\
74 0.0337524754277183\\
75 0.0707591193981898\\
76 0.124916722514172\\
77 0.180467323905759\\
78 0.223156952932186\\
79 0.257960406419443\\
80 0.288869811635095\\
81 0.295515131880165\\
82 0.28768028387276\\
83 0.274639664093115\\
84 0.258845188966006\\
85 0.199553963033395\\
86 0.168860243018571\\
87 0.113090729867508\\
88 0.00697824830422178\\
89 0.00500926020094994\\
90 0.00496740207745461\\
91 0.00495959041472815\\
92 0.00493110856041312\\
93 0.00496010132337688\\
94 0.00495532651439134\\
95 0.00495846945705125\\
96 0.00495746926753782\\
97 0.00494829801027663\\
98 0.00496268165352376\\
99 0.00496334182162173\\
100 0.00496032844534966\\
};
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 -0.00495502525518532\\
2 -0.00495646399031102\\
3 -0.00496309869731704\\
4 -0.00486943837313447\\
5 -0.00496117304828658\\
6 -0.00495179884455865\\
7 -0.00495631669036811\\
8 -0.00495380212578311\\
9 -0.00496072244754941\\
10 -0.00500719393676263\\
11 -0.00496123979337426\\
12 -0.00494275679557177\\
13 0.295040558995879\\
14 -0.00495326878444757\\
15 -0.00510212020890322\\
16 -0.00495899139127687\\
17 0.195044537884087\\
18 -0.00495654028418357\\
19 -0.00495953879908484\\
20 -0.00495842187638118\\
21 -0.00495342769772833\\
22 -0.00495941165172553\\
23 -0.00495665806010948\\
24 -0.00495645222781604\\
25 -0.00496679503157793\\
26 -0.00495601103648369\\
27 -0.00495566757604138\\
28 -0.00495924666688552\\
29 -0.00479590009672393\\
30 0.291498024638713\\
31 0.295182956888311\\
32 0.23444048381316\\
33 0.11289961620605\\
34 0.0847034050184448\\
35 0.214434349225485\\
36 0.294195676566687\\
37 0.184838413000193\\
38 0.0805723862040395\\
39 -0.00214506236125089\\
40 -0.00457216936683835\\
41 -0.00490104139271352\\
42 -0.0049156947152369\\
43 -0.00491492634500901\\
44 -0.00492894814465217\\
45 -0.00491607041340103\\
46 -0.00480547331244452\\
47 -0.00403084293157008\\
48 0.00122172000919818\\
49 0.0457681971593047\\
50 0.18681817794004\\
51 0.298550871766565\\
52 0.292984325653379\\
53 0.296424342464888\\
54 0.294776048549465\\
55 0.296618256110378\\
56 0.295635072492587\\
57 0.294867263392916\\
58 0.29322951392146\\
59 0.293771918695938\\
60 0.297232386042197\\
61 0.296860088939866\\
62 0.294485211487427\\
63 0.296968117427696\\
64 0.294978539332078\\
65 0.251213446756083\\
66 0.176622225553729\\
67 0.078072627288293\\
68 0.0236054724118731\\
69 0.00201060593826696\\
70 -0.000254014102665678\\
71 -0.000256921621257789\\
72 -0.000441828961356805\\
73 0.00235108297238185\\
74 0.0237524756265657\\
75 0.0607591697772705\\
76 0.114916722624912\\
77 0.170467323959201\\
78 0.213156953030079\\
79 0.247960406508355\\
80 0.278869811008008\\
81 0.285515132137789\\
82 0.277680284711096\\
83 0.264639664667357\\
84 0.248845189008762\\
85 0.189553977037576\\
86 0.158860256384287\\
87 0.103090729918222\\
88 -0.00298213061523711\\
89 -0.00490628173645291\\
90 -0.00494771753255918\\
91 -0.00495412519376259\\
92 -0.00498360674828291\\
93 -0.00495925321774848\\
94 -0.00495684603902191\\
95 -0.00495622757625824\\
96 -0.00495776355091948\\
97 -0.00496672209101234\\
98 -0.00495480016797956\\
99 -0.00495082409827319\\
100 -0.00495636528830801\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:3,0.25,0) {NN};
\end{axis}

\begin{axis}[%
width=2.8in,
height=.8in,
ylabel style={yshift=-2em},
scale only axis,
xmin=1,
xmax=100,
ymin=-0.01,
ymax=0.32,
at=(plot2.above north west),
anchor=below south west
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 0.000829968727870778\\
2 0.000752559211317561\\
3 0.00017897976296366\\
4 0.000501941872499856\\
5 0.000196593520811916\\
6 0.000241939811616909\\
7 0.00161437447426849\\
8 0.0076203491835507\\
9 0.0125270817129977\\
10 0.0196586894044444\\
11 0.0423208225569063\\
12 0.0492156298860138\\
13 0.0528737030044866\\
14 0.0610694137672798\\
15 0.06048364143588\\
16 0.0560280818688472\\
17 0.0438276185519122\\
18 0.036294035776403\\
19 0.0287797271650767\\
20 0.0167196453434073\\
21 0.0109207228017918\\
22 0.00652399947461874\\
23 0.00197395033890135\\
24 0.00231181938787017\\
25 0.00711556333245511\\
26 0.0265787489405369\\
27 0.0433904831468865\\
28 0.0661903743206533\\
29 0.109525566250282\\
30 0.131100993518653\\
31 0.150317895597155\\
32 0.170893274031374\\
33 0.176947011599161\\
34 0.176943503665385\\
35 0.169180589468516\\
36 0.156066774239134\\
37 0.137526477977793\\
38 0.100939787008979\\
39 0.0758261244314085\\
40 0.0524655497899822\\
41 0.023379906742381\\
42 0.0108574050593724\\
43 0.00437781918742708\\
44 0.0049284875834843\\
45 0.0104974584581221\\
46 0.0228489299488785\\
47 0.0531190210719146\\
48 0.0825177927603473\\
49 0.118478980613203\\
50 0.178851688566919\\
51 0.213946085303508\\
52 0.246058255344386\\
53 0.278003544982191\\
54 0.289449504844784\\
55 0.294471952513905\\
56 0.296856166443362\\
57 0.29646794553874\\
58 0.295453233960927\\
59 0.296114407681786\\
60 0.297170300891881\\
61 0.295991381323127\\
62 0.288563701035603\\
63 0.276974197009384\\
64 0.256653509504098\\
65 0.210781245821811\\
66 0.175262086971866\\
67 0.136516252068986\\
68 0.0785750341698468\\
69 0.0500941154451731\\
70 0.0301359604805675\\
71 0.0167786511966046\\
72 0.0185260067212099\\
73 0.0308015907411701\\
74 0.0624681550874318\\
75 0.0861211866566478\\
76 0.11816464866299\\
77 0.172272792690824\\
78 0.199742639090182\\
79 0.224903834740145\\
80 0.253874679232666\\
81 0.261569596237933\\
82 0.260204955886691\\
83 0.237286049219305\\
84 0.216508013159213\\
85 0.192393323928361\\
86 0.128039874572046\\
87 0.111014123235407\\
88 0.0790640139310064\\
89 0.0311587519609242\\
90 0.0216087005836485\\
91 0.0138566180300346\\
92 0.00230231221984045\\
93 0.00144953750161037\\
94 0.00260239694882003\\
95 0.000620671790926508\\
96 0.00191181871574742\\
97 0.000791099517776672\\
98 0.000969783168697447\\
99 0.000192509592386259\\
100 0.00100823968318764\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:3,0.25,0) {EC};
\end{axis}

\begin{axis}[%
width=2.8in,
height=.8in,
ylabel style={yshift=-2em},
xlabel style={yshift=.5em},
scale only axis,
xmin=1,
xmax=100,
xlabel={$\text{sample number }{\it k}$},
ymin=-0.01,
ymax=0.32,
at=(plot2.below south west),
anchor=above north west
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 0.00499519320160857\\
2 0.0049862702685175\\
3 0.0049850237332123\\
4 0.00499285512921688\\
5 0.00498696272089205\\
6 0.00499547369642528\\
7 0.00500344868342495\\
8 0.00498506580152025\\
9 0.00498100727179462\\
10 0.00498834432966078\\
11 0.00497695280799348\\
12 0.00499231841416758\\
13 0.304947298732799\\
14 0.00498990907354369\\
15 0.00499643717546405\\
16 0.0050007183170635\\
17 0.204933093098504\\
18 0.00499862030170561\\
19 0.00498316221279538\\
20 0.00498727735316606\\
21 0.00497477635423138\\
22 0.00499397209642893\\
23 0.00497822741110099\\
24 0.00499289514016255\\
25 0.00499388808447065\\
26 0.00499283968184727\\
27 0.00491866390245832\\
28 0.00496802248846961\\
29 0.00497296199091579\\
30 0.304968254510271\\
31 0.304985108554291\\
32 0.304980789939833\\
33 0.00501960215865438\\
34 0.00501632077111935\\
35 0.30497565822958\\
36 0.304991474546455\\
37 0.304980788833433\\
38 0.00498992727378322\\
39 0.0049812128450526\\
40 0.00499502774553662\\
41 0.00508847068962837\\
42 0.00498770138045757\\
43 0.00501641230138716\\
44 0.00498727491140016\\
45 0.00499153001541686\\
46 0.00498274475077665\\
47 0.00499457904976452\\
48 0.0049879858445081\\
49 0.00498568315072134\\
50 0.30498288285051\\
51 0.304992590078257\\
52 0.304970729217132\\
53 0.304990666471753\\
54 0.304987880044422\\
55 0.304967639837713\\
56 0.304974445631643\\
57 0.30498106870391\\
58 0.304984380941306\\
59 0.304994664843207\\
60 0.304993198387393\\
61 0.304994915750001\\
62 0.305003231829119\\
63 0.304990973650689\\
64 0.304985330500614\\
65 0.304988560729271\\
66 0.304989519677861\\
67 0.00498973572410932\\
68 0.00499388344138652\\
69 0.00500458903238155\\
70 0.00499947088604813\\
71 0.00495520536827598\\
72 0.00500519327081861\\
73 0.00516767768530713\\
74 0.00738030589644723\\
75 0.0660673487318206\\
76 0.131879874589629\\
77 0.181421972657489\\
78 0.225883729790468\\
79 0.274797255025703\\
80 0.286207717933451\\
81 0.294287742794282\\
82 0.290438922503668\\
83 0.285094375805372\\
84 0.246764942801974\\
85 0.209614254024672\\
86 0.17378051765543\\
87 0.0991452434944128\\
88 0.00663137511614309\\
89 0.00505533190801088\\
90 0.00499709826613071\\
91 0.00499729065072074\\
92 0.00499053325495424\\
93 0.00498821685843609\\
94 0.00498632949432931\\
95 0.00499147584241655\\
96 0.00503765749081708\\
97 0.00498905538901795\\
98 0.00498314721278348\\
99 0.00499603845864272\\
100 0.00500139971671842\\
};
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 -0.00498271671207817\\
2 -0.00499208884468771\\
3 -0.00499324947057289\\
4 -0.00498553229743948\\
5 -0.00499106010786932\\
6 -0.00498292715525395\\
7 -0.00497482591100606\\
8 -0.00499294898480684\\
9 -0.00499723822500187\\
10 -0.00498971517015434\\
11 -0.0050018879937852\\
12 -0.00498570190558212\\
13 0.29496909120661\\
14 -0.0049885120344868\\
15 -0.00498171394170299\\
16 -0.00497731677799607\\
17 0.194953719165795\\
18 -0.00497933469029022\\
19 -0.00499542684099197\\
20 -0.00499056207146964\\
21 -0.00500394190655129\\
22 -0.00498426572403332\\
23 -0.00500122816865201\\
24 -0.00498533047175442\\
25 -0.00498496765780487\\
26 -0.00498557931450705\\
27 -0.00505967633552018\\
28 -0.00501007956060562\\
29 -0.00500508769147245\\
30 0.294990619512276\\
31 0.295007568884216\\
32 0.295003812620138\\
33 -0.00495880783768143\\
34 -0.00496170839772958\\
35 0.294996772236772\\
36 0.2950132444536\\
37 0.295002681221234\\
38 -0.00498706223936551\\
39 -0.00499643695945906\\
40 -0.00498394449709849\\
41 -0.00489103512589395\\
42 -0.00499001980631419\\
43 -0.00496194771534419\\
44 -0.0049906089845706\\
45 -0.00498682569559605\\
46 -0.00499503633912468\\
47 -0.00498293703682862\\
48 -0.00498960632648959\\
49 -0.00499256382926205\\
50 0.295005588222239\\
51 0.295014140796638\\
52 0.294992635765936\\
53 0.295013161184272\\
54 0.295009968308165\\
55 0.294988954889163\\
56 0.294995463566778\\
57 0.295003239348461\\
58 0.295007067812094\\
59 0.295015900447169\\
60 0.295016215421413\\
61 0.295016396739385\\
62 0.295024338129508\\
63 0.295013372156802\\
64 0.295006103027248\\
65 0.29500931077996\\
66 0.295012152300217\\
67 -0.0049884893397234\\
68 -0.00498560387239877\\
69 -0.0049733613713272\\
70 -0.00497825045670197\\
71 -0.00502366454139747\\
72 -0.00497247666311296\\
73 -0.00481062833077317\\
74 -0.00260570196144272\\
75 0.0560671847985077\\
76 0.121879225636036\\
77 0.17142492181614\\
78 0.21588334210216\\
79 0.264805577142649\\
80 0.276207658978969\\
81 0.284287673655427\\
82 0.280438675068638\\
83 0.275094397441114\\
84 0.236765004761622\\
85 0.199617886667795\\
86 0.163780802457012\\
87 0.089124586844747\\
88 -0.00335255654140099\\
89 -0.0049226848198316\\
90 -0.0049812531808584\\
91 -0.00498058185991113\\
92 -0.00498686640645474\\
93 -0.0049910923163452\\
94 -0.00499212401328464\\
95 -0.00498625112504669\\
96 -0.00493997119019696\\
97 -0.00498875166465496\\
98 -0.00499564929330631\\
99 -0.0049814964595214\\
100 -0.00497686511306483\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:3,0.25,0) {BOX};
\end{axis}
\end{tikzpicture}%


==> go1DSim16_reso.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=2.8in,
height=1.8in,
ylabel style={yshift=-1em},
xlabel style={yshift=.5em},
scale only axis,
xmin=1,
xmax=100,
xlabel={$\text{sample number }{\it k}$},
ymin=0.5,
ymax=6.8,
ylabel={resolution (samples)},
legend style={at={(0.214732142857143,0.565476190476189)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dashed,
line width=2.0pt
]
table[row sep=crcr]{
1 4.15558348704277\\
2 4.22419375269122\\
3 5.56985865432999\\
4 6.18118800626359\\
5 5.5945314915828\\
6 5.67583034119562\\
7 6.49590381359906\\
8 6.09218869017035\\
9 6.04857963842394\\
10 6.45252070668596\\
11 6.12204768407222\\
12 6.08629420618421\\
13 6.57021601358714\\
14 6.32817925169241\\
15 6.34664896313566\\
16 6.50752173537959\\
17 6.36849563100694\\
18 6.37809275098589\\
19 6.5497401853414\\
20 6.39115052857611\\
21 6.38542885198439\\
22 6.52170063752295\\
23 6.40694406472934\\
24 6.39003489593787\\
25 6.53385634451172\\
26 6.41393492050941\\
27 6.42818338187512\\
28 6.52073121180897\\
29 6.45091427013114\\
30 6.43596662084497\\
31 6.52442170782968\\
32 6.45774613225316\\
33 6.43511421048578\\
34 6.51676484383332\\
35 6.46145551070544\\
36 6.4474617775089\\
37 6.51786659027486\\
38 6.46419618971362\\
39 6.44667658732063\\
40 6.51240016432069\\
41 6.46305507695518\\
42 6.44871009083281\\
43 6.51014866139785\\
44 6.47409049839867\\
45 6.46234070920827\\
46 6.50571723677998\\
47 6.4760603665773\\
48 6.46222264836803\\
49 6.50637143881149\\
50 6.47898399280325\\
51 6.44983404160502\\
52 6.50260405288154\\
53 6.48077864170797\\
54 6.44986343159721\\
55 6.50228602255061\\
56 6.48316749127169\\
57 6.44745528785958\\
58 6.4967110534508\\
59 6.47683797373539\\
60 6.44659371364333\\
61 6.49554609953001\\
62 6.4793027518063\\
63 6.44298389333942\\
64 6.49032633564147\\
65 6.48144543683015\\
66 6.44235065463393\\
67 6.48848686930983\\
68 6.48408866197097\\
69 6.44102338668959\\
70 6.4836880528829\\
71 6.46867419747705\\
72 6.40792745326436\\
73 6.47367055951869\\
74 6.47074601247406\\
75 6.39758363493324\\
76 6.46740495901467\\
77 6.47089245321111\\
78 6.37788710707059\\
79 6.46123230281193\\
80 6.42679448897075\\
81 6.36392527680104\\
82 6.42872957636927\\
83 6.4314262395629\\
84 6.36012260251315\\
85 6.41552051387727\\
86 6.43000341028456\\
87 6.08284638345473\\
88 6.38477242295781\\
89 6.4186135994487\\
90 6.04189624623449\\
91 6.28912966725999\\
92 6.13965593875764\\
93 6.03378415643259\\
94 6.16545503882582\\
95 5.96805738258515\\
96 5.21221777198948\\
97 6.11670715752072\\
98 5.4760371082934\\
99 4.66016912862933\\
100 3.54086101813854\\
};
\addlegendentry{EC case};

\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
1 1.00000000014801\\
2 1.0000000001631\\
3 1.00000000017659\\
4 1.00000000024949\\
5 1.00000000018395\\
6 1.00000000017675\\
7 1.00000000018563\\
8 1.00000000021383\\
9 1.00000000018419\\
10 1.00000000021237\\
11 1.00000000018025\\
12 1.000000000286\\
13 1.00000000029351\\
14 1.00000000017262\\
15 1.00000000027662\\
16 1.00000000033347\\
17 1.00000000022793\\
18 1.00000000024105\\
19 1.00000000018543\\
20 1.00000000022035\\
21 1.00000000025463\\
22 1.00000000039245\\
23 1.00000000024679\\
24 1.00000000021812\\
25 1.0000000002746\\
26 1.00000000022263\\
27 1.00000000024685\\
28 1.00000000022053\\
29 1.00000000020538\\
30 1.20362020861563\\
31 1.73449453273171\\
32 2.31988958820425\\
33 2.24568734213135\\
34 2.29912731760583\\
35 2.45767888844893\\
36 2.4039191280779\\
37 2.21163640996834\\
38 1.41875069602875\\
39 1.00000000019277\\
40 1.00000000022081\\
41 1.00000000030077\\
42 1.00000000022015\\
43 1.00000000024382\\
44 1.00000000037101\\
45 1.00000000026468\\
46 1.0000000002215\\
47 1.00000000027717\\
48 1.03065171285491\\
49 1.89124944251614\\
50 2.69694911809852\\
51 2.89984109908763\\
52 3.16106311580145\\
53 3.56043692402571\\
54 3.58327613495115\\
55 3.81282009335379\\
56 3.86407188722862\\
57 3.94734612354095\\
58 3.98886977093781\\
59 3.94150465256492\\
60 4.00408920589558\\
61 3.978446880005\\
62 4.00293500000688\\
63 3.83653794081916\\
64 3.76784777573108\\
65 3.77728384650612\\
66 3.54279928878087\\
67 3.37582619919123\\
68 3.07150717830697\\
69 2.80588391047112\\
70 2.61516795629206\\
71 2.50965356848394\\
72 2.73348101727667\\
73 2.85755022435228\\
74 3.17126514306303\\
75 3.26157814342081\\
76 3.51122501958529\\
77 3.55901440154213\\
78 3.5635318733764\\
79 3.30872956789062\\
80 3.49703186020318\\
81 3.28700844352432\\
82 3.27622714205737\\
83 3.08430078507369\\
84 2.59329856985287\\
85 2.5597609003888\\
86 2.13415657935509\\
87 1.3003882550226\\
88 1.00000000020099\\
89 1.00000000033158\\
90 1.00000000027907\\
91 1.00000000024874\\
92 1.00000000030861\\
93 1.00000000021606\\
94 1.00000000018795\\
95 1.00000000024299\\
96 1.00000000015293\\
97 1.0000000002794\\
98 1.00000000027791\\
99 1.00000000015116\\
100 1.00000000020379\\
};
\addlegendentry{NN case};

\addplot [
color=red,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=2.0pt
]
table[row sep=crcr]{
1 1.00000000119005\\
2 1.00000000220286\\
3 1.00000002586107\\
4 1.00000000005126\\
5 1.00000000649056\\
6 1.00000001414892\\
7 0.999999999985094\\
8 1.00000000000039\\
9 1.00000000000238\\
10 1.0000000104712\\
11 1.0000000032313\\
12 1.00000000268082\\
13 1.00000000967048\\
14 1.00000000000908\\
15 1.00000000027261\\
16 1.00000000328604\\
17 1.00000000601322\\
18 1.00000001009104\\
19 1.00000000112097\\
20 1.00000000348694\\
21 1.00000000074663\\
22 1.00000002304512\\
23 1.00000000138398\\
24 1.00000000000037\\
25 1.00000000444781\\
26 1.0000000023796\\
27 0.999999999998353\\
28 1.00000000389895\\
29 1.00000000334875\\
30 1.00000000323175\\
31 1.00000000243743\\
32 1.0000000043029\\
33 1.00000000036895\\
34 1.00000001137163\\
35 1.00000001165893\\
36 1.00000000008867\\
37 1.00000000605001\\
38 1.00000000771052\\
39 1.00000000411763\\
40 1.00000000001532\\
41 1.00000000001258\\
42 1.00000000004876\\
43 1.00000000039312\\
44 1.00000000286815\\
45 1.00000000533178\\
46 1.00000000050211\\
47 1.00000000113492\\
48 1.00000001956004\\
49 1.00000000924082\\
50 1.0000000039291\\
51 1.00000000043719\\
52 1.00000000004297\\
53 1.0000000023422\\
54 1.00000000704067\\
55 1.00000000001096\\
56 1.00000002313984\\
57 1.0000000000457\\
58 1.00000001833394\\
59 1.00000000000285\\
60 1.00000000917603\\
61 1.00000000366263\\
62 1.00000000000671\\
63 1.00000000837905\\
64 1.00000000378045\\
65 1.00000000750136\\
66 1.00000000199055\\
67 1.00000000378256\\
68 1.00000000000915\\
69 0.99999999997449\\
70 1.00000000300914\\
71 0.999999998975307\\
72 1.00000000166604\\
73 1.00000000617333\\
74 1.00000000510113\\
75 1.25462707511465\\
76 1.87095576587457\\
77 2.16266767610119\\
78 2.16617623018025\\
79 2.18491207756498\\
80 2.16271565994174\\
81 1.85387002700661\\
82 1.89782411862613\\
83 2.18126579105672\\
84 2.10195472806462\\
85 2.11743321597124\\
86 1.69578348452936\\
87 1.18600206940266\\
88 1.00000000493759\\
89 1.00000000318626\\
90 1.00000000566871\\
91 1.00000000635374\\
92 1.00000001488251\\
93 1.00000000001701\\
94 1.00000000054499\\
95 1.00000000340359\\
96 1.00000000005166\\
97 1.00000000030916\\
98 1.00000000250882\\
99 1.00000000336428\\
100 1.00000000009803\\
};
\addlegendentry{BOX case};

\end{axis}
\end{tikzpicture}%


==> go1DSim16_stateart_noiseless.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[font=\small]

\begin{axis}[%
width=2.8in,
height=.8in,
ylabel style={yshift=-1em},
xlabel style={yshift=.5em},
scale only axis,
xmin=1,
xmax=100,
ymin=-0.01,
ymax=0.32,
ylabel={sample value},
name=plot2
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0\\
4 0\\
5 0\\
6 0\\
7 0\\
8 0\\
9 0\\
10 0\\
11 0\\
12 0\\
13 0.3\\
14 0\\
15 0\\
16 0\\
17 0.2\\
18 0\\
19 0\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0.3\\
31 0.3\\
32 0.3\\
33 0\\
34 0\\
35 0.3\\
36 0.3\\
37 0.3\\
38 0\\
39 0\\
40 0\\
41 0\\
42 0\\
43 0\\
44 0\\
45 0\\
46 0\\
47 0\\
48 0\\
49 0\\
50 0.3\\
51 0.3\\
52 0.3\\
53 0.3\\
54 0.3\\
55 0.3\\
56 0.3\\
57 0.3\\
58 0.3\\
59 0.3\\
60 0.3\\
61 0.3\\
62 0.3\\
63 0.3\\
64 0.3\\
65 0.3\\
66 0.3\\
67 0\\
68 0\\
69 0\\
70 0\\
71 0\\
72 0\\
73 0\\
74 0\\
75 0.05\\
76 0.1236\\
77 0.1844\\
78 0.2324\\
79 0.2676\\
80 0.29\\
81 0.2996\\
82 0.2964\\
83 0.2804\\
84 0.2516\\
85 0.21\\
86 0.1556\\
87 0.0884\\
88 0\\
89 0\\
90 0\\
91 0\\
92 0\\
93 0\\
94 0\\
95 0\\
96 0\\
97 0\\
98 0\\
99 0\\
100 0\\
};
\addplot [
color=red,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 -1.41383505116238e-09\\
2 -7.28589177852739e-09\\
3 -1.03046066809188e-08\\
4 -1.17539274880844e-08\\
5 -1.21152679092055e-08\\
6 -1.14502041264795e-08\\
7 -9.42647324152447e-09\\
8 -4.99409560949925e-09\\
9 4.81753943286866e-09\\
10 2.95916092797074e-08\\
11 1.10661942274888e-07\\
12 5.99365511184175e-07\\
13 0.299981048323361\\
14 2.87510053934092e-05\\
15 3.18581820777307e-06\\
16 4.62520350864574e-06\\
17 0.199951852702711\\
18 2.79400801402514e-05\\
19 1.38049760860359e-06\\
20 5.98751703170367e-07\\
21 4.21995782733402e-07\\
22 4.07979299574335e-07\\
23 5.17375114636542e-07\\
24 8.51357602916983e-07\\
25 1.77564576645198e-06\\
26 4.02922047236966e-06\\
27 7.21416748222512e-06\\
28 1.2676770553059e-05\\
29 0.00289818561402204\\
30 0.278982701116574\\
31 0.360175667890196\\
32 0.215593932240227\\
33 0.0425638416677359\\
34 0.0430149736272668\\
35 0.21420709639805\\
36 0.357803437583599\\
37 0.284227782222288\\
38 0.000400515462383474\\
39 1.23496314349403e-05\\
40 7.9932909313228e-06\\
41 8.69860505505331e-06\\
42 1.23313851646483e-05\\
43 9.42030698650241e-06\\
44 5.70123630507811e-06\\
45 4.65141152647642e-06\\
46 4.78360259825102e-06\\
47 6.50604327840325e-06\\
48 1.37435979859793e-05\\
49 0.00968102602496422\\
50 0.26697697131928\\
51 0.334537901933737\\
52 0.303791845948894\\
53 0.278179291478555\\
54 0.292025232746663\\
55 0.315172484560923\\
56 0.313620013771019\\
57 0.292630209791779\\
58 0.283028171641592\\
59 0.298141973504943\\
60 0.316637714063637\\
61 0.311128998587632\\
62 0.286783364020671\\
63 0.279965232548997\\
64 0.310260343947963\\
65 0.334509510003084\\
66 0.259051389829505\\
67 0.0140710108131047\\
68 1.69276106871839e-05\\
69 8.4323649464023e-06\\
70 6.47621244801308e-06\\
71 6.58609257308833e-06\\
72 8.64998919124006e-06\\
73 1.53255891673222e-05\\
74 4.69152086355273e-05\\
75 0.046105172775243\\
76 0.130745162553821\\
77 0.181993921121044\\
78 0.228797467450269\\
79 0.269348086901115\\
80 0.292574740049676\\
81 0.298213683901988\\
82 0.29427756042867\\
83 0.282071801496174\\
84 0.253320128760343\\
85 0.206707841552377\\
86 0.157682500038679\\
87 0.0878509565517256\\
88 2.0542992998638e-05\\
89 3.41979292892445e-06\\
90 9.96304031421011e-07\\
91 3.66625184133367e-07\\
92 1.53413264168473e-07\\
93 6.79585282907062e-08\\
94 2.93429707319927e-08\\
95 1.02312136853063e-08\\
96 6.58314272286537e-11\\
97 -5.64804231139551e-09\\
98 -8.93322282946151e-09\\
99 -1.06691268632939e-08\\
100 -1.11119661215267e-08\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.5,0.25,0) {NNLS};
\end{axis}

\begin{axis}[%
width=2.8in,
height=.8in,
ylabel style={yshift=-1em},
xlabel style={yshift=.5em},
scale only axis,
xmin=1,
xmax=100,
ymin=-0.01,
ymax=0.32,
at=(plot2.above north west),
anchor=below south west
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0\\
4 0\\
5 0\\
6 0\\
7 0\\
8 0\\
9 0\\
10 0\\
11 0\\
12 0\\
13 0.3\\
14 0\\
15 0\\
16 0\\
17 0.2\\
18 0\\
19 0\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0.3\\
31 0.3\\
32 0.3\\
33 0\\
34 0\\
35 0.3\\
36 0.3\\
37 0.3\\
38 0\\
39 0\\
40 0\\
41 0\\
42 0\\
43 0\\
44 0\\
45 0\\
46 0\\
47 0\\
48 0\\
49 0\\
50 0.3\\
51 0.3\\
52 0.3\\
53 0.3\\
54 0.3\\
55 0.3\\
56 0.3\\
57 0.3\\
58 0.3\\
59 0.3\\
60 0.3\\
61 0.3\\
62 0.3\\
63 0.3\\
64 0.3\\
65 0.3\\
66 0.3\\
67 0\\
68 0\\
69 0\\
70 0\\
71 0\\
72 0\\
73 0\\
74 0\\
75 0.05\\
76 0.1236\\
77 0.1844\\
78 0.2324\\
79 0.2676\\
80 0.29\\
81 0.2996\\
82 0.2964\\
83 0.2804\\
84 0.2516\\
85 0.21\\
86 0.1556\\
87 0.0884\\
88 0\\
89 0\\
90 0\\
91 0\\
92 0\\
93 0\\
94 0\\
95 0\\
96 0\\
97 0\\
98 0\\
99 0\\
100 0\\
};
\addplot [
color=red,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 -6.12561386293141e-09\\
2 -6.66364270236864e-09\\
3 -3.62046713548723e-09\\
4 -1.39243562626484e-09\\
5 -5.15218228542785e-10\\
6 7.29827810338706e-11\\
7 7.62954446487365e-10\\
8 2.01647837588818e-09\\
9 5.26675116187286e-09\\
10 1.67029178631729e-08\\
11 8.2229156370488e-08\\
12 1.59651608727353e-06\\
13 0.299995944636277\\
14 7.36768535480115e-07\\
15 1.03700468101728e-06\\
16 7.82678879725294e-06\\
17 0.199990205054542\\
18 9.91735019616037e-07\\
19 4.47298546947789e-07\\
20 3.32209038981297e-07\\
21 3.25214960346421e-07\\
22 3.8643087710662e-07\\
23 5.45475622070738e-07\\
24 9.13512030528925e-07\\
25 1.86418554161527e-06\\
26 4.87561965240855e-06\\
27 1.78009416772787e-05\\
28 0.000102997812091545\\
29 0.000915236087559358\\
30 0.28707136558814\\
31 0.347905489462623\\
32 0.217783885838611\\
33 0.0530473867050448\\
34 0.0502230779187584\\
35 0.167131138472745\\
36 0.414975742889022\\
37 0.256198498163468\\
38 0.00336270012225539\\
39 0.000730064509108696\\
40 0.000273733301435595\\
41 0.000141887285574395\\
42 9.57399489091194e-05\\
43 8.07638137566362e-05\\
44 8.16767477581988e-05\\
45 9.92875163041986e-05\\
46 0.000148979447869595\\
47 0.000289731634150356\\
48 0.000790128276143049\\
49 0.00371699044529348\\
50 0.216796840802941\\
51 0.545250844118662\\
52 0.0644365217882123\\
53 0.186279267270328\\
54 0.68444431835943\\
55 0.155059165298259\\
56 0.114011739947842\\
57 0.324130401183207\\
58 0.57133519370097\\
59 0.191795303130506\\
60 0.126610418277379\\
61 0.306207825147452\\
62 0.592502921130692\\
63 0.141832435680519\\
64 0.0890052805901768\\
65 0.607072185816199\\
66 0.162326108048782\\
67 0.0103140524918887\\
68 0.00288080409376788\\
69 0.00138074226800169\\
70 0.000935101072978619\\
71 0.0008503181284308\\
72 0.00101650555645177\\
73 0.00162164916115143\\
74 0.00366138730735345\\
75 0.0142982065022975\\
76 0.156063904117847\\
77 0.232694143332898\\
78 0.140585537631622\\
79 0.27223135469855\\
80 0.384388293783364\\
81 0.22953870801241\\
82 0.286791787196125\\
83 0.300533650080743\\
84 0.275934336811241\\
85 0.165328936111728\\
86 0.183739696689576\\
87 0.0799176504692477\\
88 0.000984971984815399\\
89 1.81471307754817e-05\\
90 4.32562468966423e-07\\
91 2.28679206218435e-07\\
92 1.34379802025009e-07\\
93 6.65048272339596e-08\\
94 3.25465217106517e-08\\
95 1.63330122239749e-08\\
96 8.56955770249576e-09\\
97 4.74864999867258e-09\\
98 2.75949600251041e-09\\
99 1.71626063496823e-09\\
100 1.15170379006318e-09\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.5,0.25,0) {L1 reg};
\end{axis}

\begin{axis}[%
width=2.8in,
height=.8in,
ylabel style={yshift=-1em},
xlabel style={yshift=.5em},
scale only axis,
xmin=1,
xmax=100,
xlabel={$\text{sample number }{\it k}$},
ymin=-0.01,
ymax=0.32,
at=(plot2.below south west),
anchor=above north west
]
\addplot [
color=black,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 0\\
2 0\\
3 0\\
4 0\\
5 0\\
6 0\\
7 0\\
8 0\\
9 0\\
10 0\\
11 0\\
12 0\\
13 0.3\\
14 0\\
15 0\\
16 0\\
17 0.2\\
18 0\\
19 0\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0.3\\
31 0.3\\
32 0.3\\
33 0\\
34 0\\
35 0.3\\
36 0.3\\
37 0.3\\
38 0\\
39 0\\
40 0\\
41 0\\
42 0\\
43 0\\
44 0\\
45 0\\
46 0\\
47 0\\
48 0\\
49 0\\
50 0.3\\
51 0.3\\
52 0.3\\
53 0.3\\
54 0.3\\
55 0.3\\
56 0.3\\
57 0.3\\
58 0.3\\
59 0.3\\
60 0.3\\
61 0.3\\
62 0.3\\
63 0.3\\
64 0.3\\
65 0.3\\
66 0.3\\
67 0\\
68 0\\
69 0\\
70 0\\
71 0\\
72 0\\
73 0\\
74 0\\
75 0.05\\
76 0.1236\\
77 0.1844\\
78 0.2324\\
79 0.2676\\
80 0.29\\
81 0.2996\\
82 0.2964\\
83 0.2804\\
84 0.2516\\
85 0.21\\
86 0.1556\\
87 0.0884\\
88 0\\
89 0\\
90 0\\
91 0\\
92 0\\
93 0\\
94 0\\
95 0\\
96 0\\
97 0\\
98 0\\
99 0\\
100 0\\
};
\addplot [
color=red,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 1.35505051623852e-10\\
2 7.03746505514857e-11\\
3 2.76626499484678e-11\\
4 -1.09773301559812e-12\\
5 -1.85929605045487e-11\\
6 -2.46532239067676e-11\\
7 -1.67057478961397e-11\\
8 1.27536869953815e-11\\
9 8.50404191510279e-11\\
10 2.69570865629731e-10\\
11 8.7383755786874e-10\\
12 4.6295958733289e-09\\
13 0.29999998003236\\
14 1.51963126526766e-08\\
15 6.36519814634084e-09\\
16 8.94677332219374e-09\\
17 0.199999962490132\\
18 1.98783485227949e-08\\
19 1.90404958466672e-09\\
20 5.59652935105959e-10\\
21 2.18312534716603e-10\\
22 9.45719058620398e-11\\
23 4.71834238346958e-11\\
24 3.99432709130565e-11\\
25 6.78984091173618e-11\\
26 1.48444756487009e-10\\
27 3.45712625193784e-10\\
28 9.10269415399512e-10\\
29 4.16889178733726e-09\\
30 0.299999573664969\\
31 0.300000975835433\\
32 0.299999355800969\\
33 4.88882542226676e-08\\
34 6.80087606230728e-08\\
35 0.299999493577498\\
36 0.300000942502794\\
37 0.29999949429507\\
38 1.74422690735199e-08\\
39 4.97905394691855e-09\\
40 2.56388427155585e-09\\
41 1.71927105885317e-09\\
42 1.40945499715883e-09\\
43 1.3851235158846e-09\\
44 1.61529534192795e-09\\
45 2.21608265071893e-09\\
46 3.55998674983482e-09\\
47 6.75070016553647e-09\\
48 1.58589362198036e-08\\
49 4.88064637982344e-07\\
50 0.299998643204629\\
51 0.30000047605462\\
52 0.30000049965394\\
53 0.300000462424892\\
54 0.300000008087634\\
55 0.299998894618608\\
56 0.299999741293505\\
57 0.3000004905681\\
58 0.300000655042638\\
59 0.30000044212564\\
60 0.299999991774999\\
61 0.299997719673862\\
62 0.300000638806604\\
63 0.300000856173714\\
64 0.300000896507839\\
65 0.300000868294858\\
66 0.29999623947221\\
67 1.82293324557659e-06\\
68 9.52910940710261e-08\\
69 6.46301500650814e-08\\
70 6.59147997295051e-08\\
71 8.71886235431774e-08\\
72 1.46394023570195e-07\\
73 3.30822648497708e-07\\
74 1.47251292886841e-06\\
75 0.0499953539002308\\
76 0.123579029029116\\
77 0.184459051016396\\
78 0.232399644632406\\
79 0.267461455094846\\
80 0.290130458410481\\
81 0.29966412668933\\
82 0.296269353521253\\
83 0.280312206684662\\
84 0.251914071488882\\
85 0.20970364262649\\
86 0.155737047495716\\
87 0.0883713325140816\\
88 9.41650717234399e-07\\
89 1.03750146529524e-07\\
90 2.85800862420693e-08\\
91 1.06612564332309e-08\\
92 4.8838502131332e-09\\
93 2.63278182588422e-09\\
94 1.63438051981046e-09\\
95 1.15924320143179e-09\\
96 9.41078437399767e-10\\
97 8.79158856825768e-10\\
98 9.47693090669333e-10\\
99 1.17547038769317e-09\\
100 1.66994451600289e-09\\
};
\node[right, inner sep=0mm, text=black]
at (axis cs:1.5,0.25,0) {BOXLS};
\end{axis}
\end{tikzpicture}%

